Cluster detection in weak lensing surveys

We present an efficient and robust approach for extracting clusters of galaxies from weak lensing survey data and measuring their properties. We use simple, physically-motivated cluster models appropriate for such sparse, noisy data, and incorporate our knowledge of the cluster mass function to optimise the detection of low-mass objects. Despite the method's non-linear nature, we are able to search at a rate of approximately half a square degree per hour on a single processor, making this technique a viable candidate for future wide-field surveys. We quantify, for two simulated data-sets, the accuracy of recovered cluster parameters, and discuss the completeness and purity of our shear-selected cluster catalogues.

==> mcadam.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{mcadam}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,6500){\makebox(0,0)[r]{\strut{}-1000}}%
\put(2475,7168){\makebox(0,0)[r]{\strut{}-500}}%
\put(2475,7835){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,8503){\makebox(0,0)[r]{\strut{} 500}}%
\put(2475,9170){\makebox(0,0)[r]{\strut{} 1000}}%
\put(3088,5950){\makebox(0,0){\strut{} 1}}%
\put(3426,5950){\makebox(0,0){\strut{} 2}}%
\put(3764,5950){\makebox(0,0){\strut{} 3}}%
\put(4101,5950){\makebox(0,0){\strut{} 4}}%
\put(4439,5950){\makebox(0,0){\strut{} 5}}%
\put(4777,5950){\makebox(0,0){\strut{} 6}}%
\put(550,7835){\rotatebox{90}{\makebox(0,0){\strut{}$x$/arcsec}}}%
\put(8415,6500){\makebox(0,0)[r]{\strut{}-1000}}%
\put(8415,7168){\makebox(0,0)[r]{\strut{}-500}}%
\put(8415,7835){\makebox(0,0)[r]{\strut{} 0}}%
\put(8415,8503){\makebox(0,0)[r]{\strut{} 500}}%
\put(8415,9170){\makebox(0,0)[r]{\strut{} 1000}}%
\put(9028,5950){\makebox(0,0){\strut{} 1}}%
\put(9366,5950){\makebox(0,0){\strut{} 2}}%
\put(9704,5950){\makebox(0,0){\strut{} 3}}%
\put(10041,5950){\makebox(0,0){\strut{} 4}}%
\put(10379,5950){\makebox(0,0){\strut{} 5}}%
\put(10717,5950){\makebox(0,0){\strut{} 6}}%
\put(6490,7835){\rotatebox{90}{\makebox(0,0){\strut{}$y$/arcsec}}}%
\put(13985,6500){\makebox(0,0)[r]{\strut{} 0}}%
\put(13985,7168){\makebox(0,0)[r]{\strut{} 5}}%
\put(13985,7835){\makebox(0,0)[r]{\strut{} 10}}%
\put(13985,8503){\makebox(0,0)[r]{\strut{} 15}}%
\put(13985,9170){\makebox(0,0)[r]{\strut{} 20}}%
\put(14676,5950){\makebox(0,0){\strut{} 1}}%
\put(15093,5950){\makebox(0,0){\strut{} 2}}%
\put(15509,5950){\makebox(0,0){\strut{} 3}}%
\put(15926,5950){\makebox(0,0){\strut{} 4}}%
\put(16342,5950){\makebox(0,0){\strut{} 5}}%
\put(16759,5950){\makebox(0,0){\strut{} 6}}%
\put(12610,7835){\rotatebox{90}{\makebox(0,0){\strut{}$c$}}}%
\put(4620,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(4620,1863){\makebox(0,0)[r]{\strut{} 1}}%
\put(4620,2626){\makebox(0,0)[r]{\strut{} 2}}%
\put(4620,3389){\makebox(0,0)[r]{\strut{} 3}}%
\put(5351,550){\makebox(0,0){\strut{} 1}}%
\put(5806,550){\makebox(0,0){\strut{} 2}}%
\put(6262,550){\makebox(0,0){\strut{} 3}}%
\put(6718,550){\makebox(0,0){\strut{} 4}}%
\put(7174,550){\makebox(0,0){\strut{} 5}}%
\put(7629,550){\makebox(0,0){\strut{} 6}}%
\put(3520,2435){\rotatebox{90}{\makebox(0,0){\strut{}$M_{200} / h^{-1} M_{\sun} \times 10^{14}$}}}%
\put(11110,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(11110,1634){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(11110,2168){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(11110,2702){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(11110,3236){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(11110,3770){\makebox(0,0)[r]{\strut{} 1}}%
\put(11762,550){\makebox(0,0){\strut{} 1}}%
\put(12139,550){\makebox(0,0){\strut{} 2}}%
\put(12516,550){\makebox(0,0){\strut{} 3}}%
\put(12894,550){\makebox(0,0){\strut{} 4}}%
\put(13271,550){\makebox(0,0){\strut{} 5}}%
\put(13648,550){\makebox(0,0){\strut{} 6}}%
\put(9460,2435){\rotatebox{90}{\makebox(0,0){\strut{}$z$}}}%
\end{picture}%
\endinput


==> mcadam_params.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{mcadam_params}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2200,1650){\makebox(0,0)[r]{\strut{}-50}}%
\put(2200,2107){\makebox(0,0)[r]{\strut{} 0}}%
\put(2200,2564){\makebox(0,0)[r]{\strut{} 50}}%
\put(2200,3021){\makebox(0,0)[r]{\strut{} 100}}%
\put(2200,3479){\makebox(0,0)[r]{\strut{} 150}}%
\put(2200,3936){\makebox(0,0)[r]{\strut{} 200}}%
\put(2200,4393){\makebox(0,0)[r]{\strut{} 250}}%
\put(2200,4850){\makebox(0,0)[r]{\strut{} 300}}%
\put(2475,1100){\makebox(0,0){\strut{} 0}}%
\put(3188,1100){\makebox(0,0){\strut{} 4}}%
\put(3900,1100){\makebox(0,0){\strut{} 8}}%
\put(4613,1100){\makebox(0,0){\strut{} 12}}%
\put(5325,1100){\makebox(0,0){\strut{} 16}}%
\put(6038,1100){\makebox(0,0){\strut{} 20}}%
\put(6750,1100){\makebox(0,0){\strut{} 24}}%
\put(7463,1100){\makebox(0,0){\strut{} 28}}%
\put(8175,1100){\makebox(0,0){\strut{} 32}}%
\put(550,3250){\rotatebox{90}{\makebox(0,0){\strut{}$\log R$}}}%
\put(5325,275){\makebox(0,0){\strut{}Peak number}}%
\put(11200,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(11200,2183){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(11200,2717){\makebox(0,0)[r]{\strut{} 1}}%
\put(11200,3250){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(11200,3783){\makebox(0,0)[r]{\strut{} 2}}%
\put(11200,4317){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(11200,4850){\makebox(0,0)[r]{\strut{} 3}}%
\put(11475,1100){\makebox(0,0){\strut{} 0}}%
\put(12188,1100){\makebox(0,0){\strut{} 4}}%
\put(12900,1100){\makebox(0,0){\strut{} 8}}%
\put(13613,1100){\makebox(0,0){\strut{} 12}}%
\put(14325,1100){\makebox(0,0){\strut{} 16}}%
\put(15038,1100){\makebox(0,0){\strut{} 20}}%
\put(15750,1100){\makebox(0,0){\strut{} 24}}%
\put(16463,1100){\makebox(0,0){\strut{} 28}}%
\put(17175,1100){\makebox(0,0){\strut{} 32}}%
\put(9550,3250){\rotatebox{90}{\makebox(0,0){\strut{}$M_{200} / h^{-1} M_{\sun} \times 10^{14}$}}}%
\put(14325,275){\makebox(0,0){\strut{}Peak number}}%
\put(1925,7050){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,7406){\makebox(0,0)[r]{\strut{} 2}}%
\put(1925,7761){\makebox(0,0)[r]{\strut{} 4}}%
\put(1925,8117){\makebox(0,0)[r]{\strut{} 6}}%
\put(1925,8472){\makebox(0,0)[r]{\strut{} 8}}%
\put(1925,8828){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,9183){\makebox(0,0)[r]{\strut{} 12}}%
\put(1925,9539){\makebox(0,0)[r]{\strut{} 14}}%
\put(1925,9894){\makebox(0,0)[r]{\strut{} 16}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 18}}%
\put(2200,6500){\makebox(0,0){\strut{} 0}}%
\put(3196,6500){\makebox(0,0){\strut{} 0.5}}%
\put(4192,6500){\makebox(0,0){\strut{} 1}}%
\put(5188,6500){\makebox(0,0){\strut{} 1.5}}%
\put(6183,6500){\makebox(0,0){\strut{} 2}}%
\put(7179,6500){\makebox(0,0){\strut{} 2.5}}%
\put(8175,6500){\makebox(0,0){\strut{} 3}}%
\put(550,8650){\rotatebox{90}{\makebox(0,0){\strut{}$c$}}}%
\put(5187,5675){\makebox(0,0){\strut{}$M_{200} / h^{-1} M_{\sun} \times 10^{14}$}}%
\put(11200,7050){\makebox(0,0)[r]{\strut{} 0}}%
\put(11200,7690){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(11200,8330){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(11200,8970){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(11200,9610){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(11200,10250){\makebox(0,0)[r]{\strut{} 1}}%
\put(11475,6500){\makebox(0,0){\strut{} 0}}%
\put(12425,6500){\makebox(0,0){\strut{} 0.5}}%
\put(13375,6500){\makebox(0,0){\strut{} 1}}%
\put(14325,6500){\makebox(0,0){\strut{} 1.5}}%
\put(15275,6500){\makebox(0,0){\strut{} 2}}%
\put(16225,6500){\makebox(0,0){\strut{} 2.5}}%
\put(17175,6500){\makebox(0,0){\strut{} 3}}%
\put(9550,8650){\rotatebox{90}{\makebox(0,0){\strut{}$z$}}}%
\put(14325,5675){\makebox(0,0){\strut{}$M_{200} / h^{-1} M_{\sun} \times 10^{14}$}}%
\end{picture}%
\endinput

